Counting tropical rational space curves with cross-ratio constraints

This is a follow-up paper of arXiv:1805.00115, where rational curves in surfaces that satisfy general positioned point and cross-ratio conditions were enumerated. A suitable correspondence theorem provided in arXiv:1509.07453 allowed us to use tropical geometry, and, in particular, a degeneration technique called floor diagrams. This correspondence theorem also holds in higher dimension. In the current paper, we introduce so-called cross-ratio floor diagrams and show that they allow us to determine the number of rational space curves that satisfy general positioned point and cross-ratio conditions. Moreover, graphical contributions are introduced which provide a novel and structured way of understanding multiplicities of floor decomposed curves in $\mathbb{R}^3$. Additionally, so-called condition flows on a tropical curve are used to reflect how conditions imposed on a tropical curve yield different types of edges. This concept is applicable in arbitrary dimension.

==> Example_M_0_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_M_0_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{71.24637467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65521016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_M_0_4.pdf}}%
    \put(0.01077173,0.65921715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.01216852,0.53125327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.27346772,0.64869034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.27369811,0.54131935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_M_0_4.pdf}}%
    \put(0.68331168,0.38365498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.68372122,0.25739465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.94625016,0.3815446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.94835263,0.26668528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example_M_0_4.pdf}}%
    \put(0.11766743,0.19603578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.11720666,0.06807187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.27440377,0.19486935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.27276207,0.0772019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure10.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.834383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20854307)%
    \put(0,0){\includegraphics[width=\unitlength]{Figure10.pdf}}%
    \put(0.04178594,0.20981978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00084617,0.10323951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.09604498,0.04122917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.29176512,0.02572659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.40028321,0.06448305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.37121586,0.19044155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.60375463,0.20981978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.56112254,0.10323951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.65801368,0.04122917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.85373381,0.02185095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.96225192,0.06448305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.93318456,0.19044155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567725\unitlength}\raggedright $5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure12.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.22882763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58737066)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure12.pdf}}%
    \put(0.21299348,0.23787384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14599684\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.77214057,0.14202008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13969305\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.52309239,0.25390354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13969305\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.85201871,0.3710041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1409538\unitlength}\raggedright $u_2$\end{minipage}}}%
    \put(0.19881711,0.35956099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16003335\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.08360209,0.24025744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16003335\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.87864969,0.5148279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.45720124,0.18157324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16003342\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.28217223,0.30838144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.45559298,0.31107104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.85202374,0.21129101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.85202374,0.31779518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.92813779,0.1445907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.782796,0.07816074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.74299207,0.39649066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.55510274,0.33231785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389713\unitlength}\raggedright \end{minipage}}}%
    \put(0.87244796,0.5270813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09321275\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77536888,0.06458242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09699513\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.92161789,0.1476917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09321275\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.84471108,0.3266193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16003342\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.43117939,0.32167759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09195201\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.26601887,0.32041682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09195201\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.55977766,0.34437141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09195201\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.73230005,0.40110593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09195201\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.84975415,0.21567177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09195201\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure13.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.63562266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71408228)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure13.pdf}}%
    \put(0.04089031,0.60118573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0571288\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.42342533,0.43719319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06117946\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.31824892,0.46541811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05955918\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.3742749,0.61661913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.12019576,0.52867995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.19406709,0.52982564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.36293311,0.48732272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.36293311,0.53268988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.39535509,0.45891067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.33344446,0.43061376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.31648934,0.56621149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0.23645487,0.53887605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03147766\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure13.pdf}}%
    \put(0.66312066,0.55012344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.61404296,0.49930415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77318353,0.47430668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure13.pdf}}%
    \put(0.090728,0.10132618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05955918\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.08468935,0.15316075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.03561165,0.10234148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.19475222,0.07734401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure13.pdf}}%
    \put(0.89239683,0.06736988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05793894\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.66312066,0.15316075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.61404296,0.10234148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77318353,0.07734399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.08737482,0.49745756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06117946\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.02268357,0.71813053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13286097\unitlength}\raggedright Step $0$\end{minipage}}}%
    \put(0.6000784,0.71743184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13286097\unitlength}\raggedright Step $1$\end{minipage}}}%
    \put(0.94198041,0.62675179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.96661285,0.46750034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.90646393,0.42749318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.38130454,0.07241403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.32592594,0.03644477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.11558259,0.1424901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.22373467,0.15423695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.36064627,0.14289516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.35983617,0.09793306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.36928175,0.23008713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.30621863,0.17822804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.18162442,0.14299796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.02143071,0.31973358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13286097\unitlength}\raggedright Step $2$\end{minipage}}}%
    \put(0.59874458,0.32086227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13286097\unitlength}\raggedright Step $3$\end{minipage}}}%
    \put(0.90310791,0.03053041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.96257131,0.07119883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.94175225,0.23217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.76003932,0.1433002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.69296075,0.14249008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.94050969,0.09578908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.80683859,0.15330815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.88542103,0.17923224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03616874\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.94212996,0.14439675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816881\unitlength}\raggedright $0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure14.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.31652527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21589356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure14.pdf}}%
    \put(-0.00084379,0.1534669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19676571\unitlength}\raggedright $\begin{pmatrix}0\\1 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure14.pdf}}%
    \put(0.53408277,0.1972737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17904011\unitlength}\raggedright $\begin{pmatrix}1\\0 \end{pmatrix}$\end{minipage}}}%
    \put(0.83013788,0.223616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17165444\unitlength}\raggedright $\begin{pmatrix}1\\1 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure14.pdf}}%
  \end{picture}%
\endgroup%


==> Figure15.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.44334383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0723473)%
    \put(0.1396752,0.06191572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright \end{minipage}}}%
    \put(0.1396752,0.04803822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05550998\unitlength}\raggedright \end{minipage}}}%
    \put(0.1535527,0.06191572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02775499\unitlength}\raggedright \end{minipage}}}%
    \put(0.01311904,0.0451704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure15.pdf}}%
    \put(0.31823448,0.04515826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure15.pdf}}%
    \put(0.62418018,0.04568395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure15.pdf}}%
    \put(0.92948498,0.04568395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure15.pdf}}%
    \put(0.10498147,0.06885447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03469374\unitlength}\raggedright \end{minipage}}}%
    \put(0.11250516,0.07551772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.22583744,0.07551778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure15.pdf}}%
    \put(0.41781004,0.07551773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.53114232,0.07551779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure15.pdf}}%
    \put(0.72311499,0.07551773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.83644724,0.0755178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05022994\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.1535527,0.02722197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04163249\unitlength}\raggedright \end{minipage}}}%
    \put(0.17354902,0.02417105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04344366\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure16.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.44334383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49657056)%
    \put(0.79541418,0.08708522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28847707\unitlength}\raggedright \end{minipage}}}%
    \put(0.79541418,0.03463481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2098015\unitlength}\raggedright \end{minipage}}}%
    \put(0.84786455,0.08708522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10490075\unitlength}\raggedright \end{minipage}}}%
    \put(0.01311904,0.47895505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0.31823448,0.47894291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure16.pdf}}%
    \put(0.62418018,0.4794686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure16.pdf}}%
    \put(0.92948498,0.4794686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure16.pdf}}%
    \put(0.66428824,0.11331041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13112594\unitlength}\raggedright \end{minipage}}}%
    \put(0.84786455,-0.04404076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15735113\unitlength}\raggedright \end{minipage}}}%
    \put(0.11143012,0.43826556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04344366\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure16.pdf}}%
    \put(0.01311908,0.3401801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0.31823451,0.34016796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure16.pdf}}%
    \put(0.6241802,0.34069365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure16.pdf}}%
    \put(0.92948498,0.34069365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure16.pdf}}%
    \put(0.1124214,0.30295998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04344366\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure16.pdf}}%
    \put(0.01311905,0.20140515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0.31823448,0.201393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure16.pdf}}%
    \put(0.62418017,0.2019187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure16.pdf}}%
    \put(0.92948498,0.2019187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure16.pdf}}%
    \put(0.11143012,0.16319378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04344366\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure16.pdf}}%
    \put(0.01311905,0.06263019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0.31823448,0.06261805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure16.pdf}}%
    \put(0.62418017,0.06314374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure16.pdf}}%
    \put(0.92948493,0.06314374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07632622\unitlength}\raggedright $C_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure16.pdf}}%
    \put(0.11266919,0.02417105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04344366\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure16.pdf}}%
    \put(0.46788352,0.37641159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401754\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure16.pdf}}%
    \put(0.16257869,0.23763664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401754\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure16.pdf}}%
    \put(0.16257869,0.09886168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401754\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure16.pdf}}%
    \put(0.46788356,0.09886171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05401754\unitlength}\raggedright $-1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure17.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.55059691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51577351)%
    \put(3.73636011,-2.27168024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43159803\unitlength}\raggedright \end{minipage}}}%
    \put(0.42124766,0.22468372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13957001\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure17.pdf}}%
    \put(0.50700196,0.41704169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21436353\unitlength}\raggedright $L^{(i)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure17.pdf}}%
    \put(0.8003792,0.23492064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21436353\unitlength}\raggedright $L^{(j)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure17.pdf}}%
    \put(0.10910339,0.33109394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21436352\unitlength}\raggedright $E^{(i)}$\end{minipage}}}%
    \put(0.63287195,0.04892115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21436351\unitlength}\raggedright $E^{(j)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure17.pdf}}%
    \put(0.19722426,0.27693056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19526427\unitlength}\raggedright $\pi(V_i)$\end{minipage}}}%
    \put(0.53286992,0.10370696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19526427\unitlength}\raggedright $\pi(V_j)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure17.pdf}}%
    \put(0.53219162,0.26542661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08699178\unitlength}\raggedright $p$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure28.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.55988419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44344211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure28.pdf}}%
    \put(0.29378491,0.0962838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24035751\unitlength}\raggedright $\begin{pmatrix}0\\0\\-2 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure28.pdf}}%
    \put(0.2377918,0.15562248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235091\unitlength}\raggedright $l_1$\end{minipage}}}%
    \put(0.45112672,0.15988918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235091\unitlength}\raggedright $l_2$\end{minipage}}}%
    \put(0.62860894,0.21130887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05235091\unitlength}\raggedright $l_3$\end{minipage}}}%
    \put(0.26390181,0.30852011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19048396\unitlength}\raggedright $\begin{pmatrix}1\\0\\0 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure28.pdf}}%
    \put(0.43129029,0.31676082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16365497\unitlength}\raggedright $\begin{pmatrix}1\\0\\2 \end{pmatrix}$\end{minipage}}}%
    \put(0.68431852,0.44587749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0959649\unitlength}\raggedright $\begin{pmatrix}1\\1\\1 \end{pmatrix}$\end{minipage}}}%
    \put(0.58811115,0.16418604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11050126\unitlength}\raggedright $\begin{pmatrix}0\\-1\\0 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure28.pdf}}%
    \put(0.12260813,0.15169123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01066675\unitlength}\raggedright \end{minipage}}}%
    \put(-0.0012922,0.18613641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{2}$\end{minipage}}}%
    \put(0.06484164,0.26720369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{1}$\end{minipage}}}%
    \put(0.13950886,0.07733561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{3}$\end{minipage}}}%
    \put(0.5397404,0.02644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{4}$\end{minipage}}}%
    \put(0.80960756,0.41384904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{5}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure28.pdf}}%
    \put(0.88399862,0.36601271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12176699\unitlength}\raggedright $\circled{6}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure28.pdf}}%
    \put(0.55858988,0.36060112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16365497\unitlength}\raggedright $\begin{pmatrix}1\\1\\2 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure28.pdf}}%
    \put(0.79146839,0.2734571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08743152\unitlength}\raggedright $\begin{pmatrix}0\\0\\1 \end{pmatrix}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure28.pdf}}%
    \put(0.7711989,0.00619264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01648469\unitlength}\raggedright $-z$\end{minipage}}}%
    \put(0.88189772,0.03599495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01287451\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.8185487,0.09942282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01379092\unitlength}\raggedright $y$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure29.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure29.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.63453888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4660942)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure29.pdf}}%
    \put(0.17873146,0.12575053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12853748\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.45614187,0.13107256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.17504112,0.22409473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.07360435,0.11905836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77357441,0.3607937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.41131653,0.05860132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.24842804,0.1790356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.40110988,0.18140356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.75013258,0.09355595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.75013258,0.18732357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.81714437,0.03483214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.6891836,-0.02365364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.65413971,0.25660809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.48871954,0.20010952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.37961584,0.19074171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.23420641,0.18963171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.4928354,0.21072163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.64472631,0.26067143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.74430319,0.23934667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.85943699,0.35049776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.77686178,0.11905835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.72612467,0.323248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.78974289,0.37463897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.81514152,0.44691543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.93099139,0.42327387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure30.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure30.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.63453888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4660942)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure30.pdf}}%
    \put(0.17873146,0.12575053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12853748\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.45614187,0.13107256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.17504112,0.23288545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.07360435,0.11905836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77357441,0.3607937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.41131653,0.05860132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.24842804,0.1790356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.40110988,0.18140356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.75013258,0.09355595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.75013258,0.18732357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.81714437,0.03483214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.6891836,-0.02365364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.65413971,0.25660809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.48871954,0.20010952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06505997\unitlength}\raggedright \end{minipage}}}%
    \put(0.37961584,0.19953242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.23420641,0.19842242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.4928354,0.21951235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.64472631,0.26946215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.74430319,0.23934667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.85943699,0.35049776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12298755\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.77686178,0.11905835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1408954\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.72612467,0.323248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.78974289,0.37463897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14089547\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.81514152,0.44691543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.93099139,0.42327387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08095572\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure31.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure31.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.63454638bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49256474)%
    \put(0.38437062,0.46595775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.14518256,0.38317251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.21472446,0.38425104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.37369359,0.34423915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.37369359,0.38694743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.4042154,0.31749226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.3459332,0.29085378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.32997178,0.4185044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.25462797,0.39277104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02963282\unitlength}\raggedright \end{minipage}}}%
    \put(0.03189766,0.48518615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11725712\unitlength}\raggedright Step $1$\end{minipage}}}%
    \put(0.57662767,0.48520496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11725712\unitlength}\raggedright Step $2$\end{minipage}}}%
    \put(0.0321933,0.20466257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11725712\unitlength}\raggedright Step $3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure31.pdf}}%
    \put(0.08140672,0.33754864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05854488\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.20775865,0.33997267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.07972589,0.38634531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.03352455,0.33450057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.18734209,0.30696424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.17290339,0.37115404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.10667385,0.37064846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.22447143,0.38025429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.29365307,0.40300488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.33900728,0.38928821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.3914472,0.43991412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.3538367,0.33450057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.33072752,0.42750269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.35970366,0.4509097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.37127197,0.4838294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.42403801,0.47706529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure31.pdf}}%
    \put(0.62593738,0.33754865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05854488\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.75228931,0.33997268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.62425655,0.38634532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57805521,0.33450058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.73187275,0.30696425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.71743406,0.37115405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.65120451,0.37064847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.76900209,0.3802543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.83818373,0.40300489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.88353794,0.38928822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.93597786,0.43991413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.89836739,0.33450058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.87525818,0.4275027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.90423432,0.45090971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.91580263,0.48382941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.9685687,0.4770653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure31.pdf}}%
    \put(0.08140672,0.05727551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05854488\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.20775864,0.05969953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.07972588,0.10607217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.03352454,0.05422743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.18734208,0.0266911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.17290339,0.0908809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.10667385,0.09037533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.22447142,0.09998115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.29365306,0.12273174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.33900727,0.10901507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.3914472,0.15964099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.3538367,0.05422743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.33072752,0.14722955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.35970365,0.17063656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.37127197,0.20355626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.42403801,0.19679215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.57630505,0.20494407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11725712\unitlength}\raggedright Step $4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure31.pdf}}%
    \put(0.6259374,0.05727551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05854488\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.75228933,0.05969953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.62425657,0.10607217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57805523,0.05422743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.73187277,0.0266911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.71743408,0.0908809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.65120453,0.09037533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.76900211,0.09998115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.83818375,0.12273174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.88353796,0.10901507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.93597788,0.15964099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05601705\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.89836739,0.05422743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417353\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.8752582,0.14722955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.90423434,0.17063656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06417356\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.91580265,0.20355626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.9685687,0.19679214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03687285\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure32.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure32.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.31561007bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42883228)%
    \put(0.18783398,0.32590365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00645088\unitlength}\raggedright \end{minipage}}}%
    \put(-0.11771756,0.3867045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04222965\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure32.pdf}}%
    \put(0.15567197,0.01123556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02533779\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.07895044,0.14328788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02533779\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.19060893,0.07208985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02533779\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure32.pdf}}%
    \put(0.71321368,0.12009691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02533779\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.47837951,0.10665481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02533779\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure32.pdf}}%
    \put(0.36433278,0.4177235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure32.pdf}}%
    \put(0.82415587,0.20675938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{2}$\end{minipage}}}%
    \put(0.5261915,0.43030703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{3}$\end{minipage}}}%
    \put(-0.00078148,0.25866651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{4}$\end{minipage}}}%
    \put(0.08070602,0.2294924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{5}$\end{minipage}}}%
    \put(0.24365598,0.16029792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{6}$\end{minipage}}}%
    \put(0.3212774,0.13956617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{7}$\end{minipage}}}%
    \put(0.44378313,0.08891803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07364053\unitlength}\raggedright $\circled{8}$\end{minipage}}}%
    \put(0.98335536,0.13475375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01747192\unitlength}\raggedright $\circled{9}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure32.pdf}}%
  \end{picture}%
\endgroup%


==> Figure33.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure33.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{82.7053575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23751921)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure33.pdf}}%
    \put(-0.00206088,0.0789804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23584981\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.02165462,0.10502037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04534168\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure33.pdf}}%
    \put(0.92350618,0.07906176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0810464\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure33.pdf}}%
    \put(0.6769722,0.24762198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16702476\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.25325107,0.24857056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16702476\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.46214666,0.1238809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16702476\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure34.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure34.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.41440434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12938952)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure34.pdf}}%
    \put(0.26337091,0.03997262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1193655\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.27537352,0.05315166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02294779\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure34.pdf}}%
    \put(0.96128586,0.04001382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04101824\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure34.pdf}}%
    \put(0.83651301,0.13450264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08453259\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.39258636,0.1349827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08453259\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.58518391,0.05515714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08453259\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure34.pdf}}%
  \end{picture}%
\endgroup%


==> Figure35.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure35.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.03223657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41729008)%
    \put(0.17177336,0.29475364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00657858\unitlength}\raggedright \end{minipage}}}%
    \put(-0.13982635,0.356758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04306555\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure35.pdf}}%
    \put(0.10598461,0.01776768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02583933\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.02774443,0.15243388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02583933\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.14161312,0.07982654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02583933\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure35.pdf}}%
    \put(0.70753696,0.09546306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02583933\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.46805441,0.08175489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02583933\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure35.pdf}}%
    \put(0.41118695,0.4042447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure35.pdf}}%
    \put(0.82067516,0.18384095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{2}$\end{minipage}}}%
    \put(0.43277322,0.06366702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{8}$\end{minipage}}}%
    \put(0.9830259,0.11041002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01781777\unitlength}\raggedright $\circled{9}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure35.pdf}}%
    \put(0.55640111,0.41879403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure35.pdf}}%
    \put(-0.00079695,0.24026585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure35.pdf}}%
    \put(0.04271521,0.20353387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{5}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure35.pdf}}%
    \put(0.08352824,0.11583778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{6}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure35.pdf}}%
    \put(0.20887218,0.09289393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07509819\unitlength}\raggedright $\circled{7}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure35.pdf}}%
  \end{picture}%
\endgroup%


==> Figure36.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure36.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.20758594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49648854)%
    \put(-0.05080022,-0.55155425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01301145\unitlength}\raggedright \end{minipage}}}%
    \put(-0.66709864,-0.42891875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08517733\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure36.pdf}}%
    \put(0.16685384,0.40385748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14853317\unitlength}\raggedright $\circled{3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure36.pdf}}%
    \put(0.59750135,0.49946313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14853317\unitlength}\raggedright $\circled{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure36.pdf}}%
    \put(0.85849979,0.46680073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14853317\unitlength}\raggedright $\circled{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure36.pdf}}%
    \put(0.14796816,0.02266215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05110639\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00157481,0.27860294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05110639\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.21843611,0.14540545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05110639\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.12288259,0.22732764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14853317\unitlength}\raggedright $\circled{4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure36.pdf}}%
  \end{picture}%
\endgroup%

